ECH capacities of concave singular toric domains

By definition, a toric domain has a boundary contact manifold diffeomorphic to a three dimensional sphere. In the present work we extend the definition of the toric domains in dimension four so that it admits a contact manifold diffeomorphic to a lens space L(n, 1). We call them 'singular toric domains' since they naturally have an orbifold point. We calculate the ECH capacities for a specific subfamily of these singular toric domains that generalize the concave toric domains. Interestingly, even though we are calculating the capacities of an orbifold, the result can be adapted to study embedding problems in some of the desingularizations of these spaces, for example the unitary cotangent bundle of two dimensional sphere or the unitary cotangent bundle of projective plane.

==> Drawings/Concave_Toric_Domain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Shape: Grid [id:dp18791668271167783] 
\draw  [draw opacity=0] (166,4) -- (470,4) -- (470,227) -- (166,227) -- cycle ; \draw  [color={rgb, 255:red, 194; green, 194; blue, 194 }  ,draw opacity=1 ] (166,4) -- (166,227)(186,4) -- (186,227)(206,4) -- (206,227)(226,4) -- (226,227)(246,4) -- (246,227)(266,4) -- (266,227)(286,4) -- (286,227)(306,4) -- (306,227)(326,4) -- (326,227)(346,4) -- (346,227)(366,4) -- (366,227)(386,4) -- (386,227)(406,4) -- (406,227)(426,4) -- (426,227)(446,4) -- (446,227)(466,4) -- (466,227) ; \draw  [color={rgb, 255:red, 194; green, 194; blue, 194 }  ,draw opacity=1 ] (166,4) -- (470,4)(166,24) -- (470,24)(166,44) -- (470,44)(166,64) -- (470,64)(166,84) -- (470,84)(166,104) -- (470,104)(166,124) -- (470,124)(166,144) -- (470,144)(166,164) -- (470,164)(166,184) -- (470,184)(166,204) -- (470,204)(166,224) -- (470,224) ; \draw  [color={rgb, 255:red, 194; green, 194; blue, 194 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da6280534481661273] 
\draw    (226,204) -- (226,46) ;
\draw [shift={(226,44)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5778110298984791] 
\draw    (226,204) -- (464.34,45.11) ;
\draw [shift={(466,44)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9504749243436394] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 255 }  ,draw opacity=1 ]   (226,64) .. controls (242,133) and (265,155) .. (406,84) ;




\end{tikzpicture}

==> Drawings/Examples_Corounding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Grid [id:dp3893306742637124] 
\draw  [draw opacity=0] (7,4) -- (506,4) -- (506,419) -- (7,419) -- cycle ; \draw  [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ] (7,4) -- (7,419)(27,4) -- (27,419)(47,4) -- (47,419)(67,4) -- (67,419)(87,4) -- (87,419)(107,4) -- (107,419)(127,4) -- (127,419)(147,4) -- (147,419)(167,4) -- (167,419)(187,4) -- (187,419)(207,4) -- (207,419)(227,4) -- (227,419)(247,4) -- (247,419)(267,4) -- (267,419)(287,4) -- (287,419)(307,4) -- (307,419)(327,4) -- (327,419)(347,4) -- (347,419)(367,4) -- (367,419)(387,4) -- (387,419)(407,4) -- (407,419)(427,4) -- (427,419)(447,4) -- (447,419)(467,4) -- (467,419)(487,4) -- (487,419) ; \draw  [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ] (7,4) -- (506,4)(7,24) -- (506,24)(7,44) -- (506,44)(7,64) -- (506,64)(7,84) -- (506,84)(7,104) -- (506,104)(7,124) -- (506,124)(7,144) -- (506,144)(7,164) -- (506,164)(7,184) -- (506,184)(7,204) -- (506,204)(7,224) -- (506,224)(7,244) -- (506,244)(7,264) -- (506,264)(7,284) -- (506,284)(7,304) -- (506,304)(7,324) -- (506,324)(7,344) -- (506,344)(7,364) -- (506,364)(7,384) -- (506,384)(7,404) -- (506,404) ; \draw  [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da5824778857019435] 
\draw    (47,124) -- (47,26) ;
\draw [shift={(47,24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37777287426404493] 
\draw    (47,124) -- (245.21,24.89) ;
\draw [shift={(247,24)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29252342506266515] 
\draw [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ]   (167,64) -- (48.97,83.67) ;
\draw [shift={(47,84)}, rotate = 350.54] [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6258366978086716] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (127,84) -- (49,84) ;
\draw [shift={(47,84)}, rotate = 360] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5521140475480635] 
\draw    (287,124) -- (287,26) ;
\draw [shift={(287,24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004379035183454505] 
\draw    (287,124) -- (485.21,24.89) ;
\draw [shift={(487,24)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3184274506734017] 
\draw [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ]   (327,104) -- (288.11,45.66) ;
\draw [shift={(287,44)}, rotate = 56.31] [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5836933322056452] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (327,104) -- (288.41,65.41) ;
\draw [shift={(287,64)}, rotate = 45] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da388161930792978] 
\draw    (47,244) -- (47,146) ;
\draw [shift={(47,144)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da764212902495981] 
\draw    (47,244) -- (245.21,144.89) ;
\draw [shift={(247,144)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5711225979614716] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (107,204) -- (48.66,165.11) ;
\draw [shift={(47,164)}, rotate = 33.69] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8155872654636265] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (207,164) -- (129.76,194.9) -- (108.86,203.26) ;
\draw [shift={(107,204)}, rotate = 338.2] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40406221657421715] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (107,184) -- (48.9,164.63) ;
\draw [shift={(47,164)}, rotate = 18.43] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2066615640389804] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (147,184) -- (109,184) ;
\draw [shift={(107,184)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13270252521224735] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (207,164) -- (148.9,183.37) ;
\draw [shift={(147,184)}, rotate = 341.57] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03810264714940814] 
\draw    (287,244) -- (287,146) ;
\draw [shift={(287,144)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4829589250871982] 
\draw    (287,244) -- (485.21,144.89) ;
\draw [shift={(487,144)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42114539349129765] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (307,204) -- (288.65,150.89) ;
\draw [shift={(288,149)}, rotate = 70.94] [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7712986310914594] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (447,164) -- (308.92,203.45) ;
\draw [shift={(307,204)}, rotate = 344.05] [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20649774812001875] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (307,184) -- (288.95,150.76) ;
\draw [shift={(288,149)}, rotate = 61.5] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5967043702305326] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (367,184) -- (309,184) ;
\draw [shift={(307,184)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6869656463844167] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (447,164) -- (368.94,183.51) ;
\draw [shift={(367,184)}, rotate = 345.96] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40929514299405145] 
\draw    (47,384) -- (47,286) ;
\draw [shift={(47,284)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9067675287900276] 
\draw    (47,384) -- (245.21,284.89) ;
\draw [shift={(247,284)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07188104106118876] 
\draw    (287,384) -- (287,286) ;
\draw [shift={(287,284)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16175421242263321] 
\draw    (287,384) -- (485.21,284.89) ;
\draw [shift={(487,284)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da046587200306416054] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (167,324) -- (69,324) ;
\draw [shift={(67,324)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30807170574777887] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (67,324) -- (48.41,305.41) ;
\draw [shift={(47,304)}, rotate = 45] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5315205922072934] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (127,344) -- (68.9,324.63) ;
\draw [shift={(67,324)}, rotate = 18.43] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17567333712350308] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (307,324) -- (287.89,285.79) ;
\draw [shift={(287,284)}, rotate = 63.43] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14953870896068033] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (327,344) -- (308.41,325.41) ;
\draw [shift={(307,324)}, rotate = 45] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6066458258158107] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (447,304) -- (348.86,343.26) ;
\draw [shift={(347,344)}, rotate = 338.2] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21925061157226855] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (307,344) -- (287.63,285.9) ;
\draw [shift={(287,284)}, rotate = 71.57] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4875360786855616] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (327,344) -- (309,344) ;
\draw [shift={(307,344)}, rotate = 360] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2663241362544584] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (347,344) -- (329,344) ;
\draw [shift={(327,344)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}

==> Drawings/Index_and_the_integers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp910708938291662] 
\draw  [draw opacity=0] (10,8) -- (459.67,8) -- (459.67,292) -- (10,292) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ] (10,8) -- (10,292)(30,8) -- (30,292)(50,8) -- (50,292)(70,8) -- (70,292)(90,8) -- (90,292)(110,8) -- (110,292)(130,8) -- (130,292)(150,8) -- (150,292)(170,8) -- (170,292)(190,8) -- (190,292)(210,8) -- (210,292)(230,8) -- (230,292)(250,8) -- (250,292)(270,8) -- (270,292)(290,8) -- (290,292)(310,8) -- (310,292)(330,8) -- (330,292)(350,8) -- (350,292)(370,8) -- (370,292)(390,8) -- (390,292)(410,8) -- (410,292)(430,8) -- (430,292)(450,8) -- (450,292) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ] (10,8) -- (459.67,8)(10,28) -- (459.67,28)(10,48) -- (459.67,48)(10,68) -- (459.67,68)(10,88) -- (459.67,88)(10,108) -- (459.67,108)(10,128) -- (459.67,128)(10,148) -- (459.67,148)(10,168) -- (459.67,168)(10,188) -- (459.67,188)(10,208) -- (459.67,208)(10,228) -- (459.67,228)(10,248) -- (459.67,248)(10,268) -- (459.67,268)(10,288) -- (459.67,288) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]  ;
%Straight Lines [id:da49733355597886475] 
\draw [color={rgb, 255:red, 8; green, 8; blue, 8 }  ,draw opacity=1 ]   (50,268) -- (50,30) ;
\draw [shift={(50,28)}, rotate = 90] [color={rgb, 255:red, 8; green, 8; blue, 8 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26278001188115574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22.67,260) -- (448.18,68.82) ;
\draw [shift={(450,68)}, rotate = 155.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26294892105680323] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (19.67,54) -- (261.67,260) ;
%Straight Lines [id:da814302453971934] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,148) -- (252,148) ;
\draw [shift={(250,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8614830598658886] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,148) -- (52,148) ;
\draw [shift={(50,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2107478795871145] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,148) -- (72,148) ;
\draw [shift={(70,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9045845715642956] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,148) -- (92,148) ;
\draw [shift={(90,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7292480917655011] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,148) -- (112,148) ;
\draw [shift={(110,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09267147176905599] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,148) -- (132,148) ;
\draw [shift={(130,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46219085665980697] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,148) -- (152,148) ;
\draw [shift={(150,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5140949149648218] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,148) -- (172,148) ;
\draw [shift={(170,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6080186153055223] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,148) -- (192,148) ;
\draw [shift={(190,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9623426807413761] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,148) -- (212,148) ;
\draw [shift={(210,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7055308776166791] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,148) -- (232,148) ;
\draw [shift={(230,148)}, rotate = 360] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (66,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (86,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (174,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (226,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};


\end{tikzpicture}

==> Drawings/Steps_for_Qtau.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Straight Lines [id:da7682180213515117] 
\draw    (39,112) -- (226,111.01) ;
\draw [shift={(228,111)}, rotate = 179.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7396572133334065] 
\draw    (62,179) -- (61.01,19) ;
\draw [shift={(61,17)}, rotate = 89.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35807895246729404] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (79,111) -- (79,21) ;
%Straight Lines [id:da554454754049917] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (71,111) -- (71,21) ;
%Straight Lines [id:da005328788255359207] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (112,112) -- (112,21) ;
%Straight Lines [id:da12899845889601647] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (120,113) -- (121,22) ;
%Straight Lines [id:da6473533467352752] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (127,112) -- (127,22) ;
%Straight Lines [id:da9241131514862042] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (218,111) -- (218,21) ;
%Straight Lines [id:da3436667891117464] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (208,111) -- (208,21) ;
%Straight Lines [id:da9135951153753241] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (200,111) -- (200,21) ;
%Straight Lines [id:da4113398662088681] 
\draw    (338,114) -- (524,114) ;
\draw [shift={(526,114)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4468668719188049] 
\draw    (351,180) -- (350.01,20) ;
\draw [shift={(350,18)}, rotate = 89.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9452835222880054] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (368,112) -- (369,41) ;
%Straight Lines [id:da008847893143618224] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (361,112) -- (361,39) ;
%Straight Lines [id:da5808070185930756] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (401,113) -- (401,41) ;
%Straight Lines [id:da20053728191531528] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (408,113) -- (408.53,64.99) -- (409,41) ;
%Straight Lines [id:da6855037252040743] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (416,113) -- (417,42) ;
%Straight Lines [id:da6993079405198388] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (507,112) -- (508,44) ;
%Straight Lines [id:da8921942674172503] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (497,112) -- (498,43) ;
%Straight Lines [id:da673977492338834] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (489,112) -- (488,42) ;
%Straight Lines [id:da8678122588566974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (351,112) -- (516,112) ;
%Straight Lines [id:da22717850827791808] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (361,39) -- (350,18) ;
%Straight Lines [id:da118325733227852] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (369,41) -- (350,18) ;
%Straight Lines [id:da47974780278850027] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (401,41) -- (398,23) ;
%Straight Lines [id:da7846384655196452] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (409,41) -- (398,23) ;
%Straight Lines [id:da6201757222077091] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (417,42) -- (398,23) ;
%Straight Lines [id:da10778166061735517] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (508,44) -- (519,23) ;
%Straight Lines [id:da8417463170554085] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (498,43) -- (519,23) ;
%Straight Lines [id:da905794427861075] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (488,42) -- (519,23) ;

% Text Node
\draw (232,101.4) node [anchor=north west][inner sep=0.75pt]    {$[ 0,1] \times T^{2}$};
% Text Node
\draw (122,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 1};
% Text Node
\draw (526,104.4) node [anchor=north west][inner sep=0.75pt]    {$[ 0,1] \times T^{2}$};
% Text Node
\draw (411,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 2};
% Text Node
\draw (9,25.4) node [anchor=north west][inner sep=0.75pt]    {$[ -1,1]$};
% Text Node
\draw (292,25.4) node [anchor=north west][inner sep=0.75pt]    {$[ -1,1]$};
% Text Node
\draw (50,-1.6) node [anchor=north west][inner sep=0.75pt]    {$e_{+}$};
% Text Node
\draw (213,0.4) node [anchor=north west][inner sep=0.75pt]    {$e_{-}$};
% Text Node
\draw (97,0.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{i}$};
% Text Node
\draw (340,-3.6) node [anchor=north west][inner sep=0.75pt]    {$e_{+}$};
% Text Node
\draw (382,1.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{i}$};
% Text Node
\draw (500,2.4) node [anchor=north west][inner sep=0.75pt]    {$e_{-}$};


\end{tikzpicture}

